Raman, infrared and optical spectra of the spin-Peierls compound NaV_2O_5

We have measured polarized spectra of Raman scattering, infrared and optical transmission of NaV_2O_5 single crystals above the temperature of the spin-Peierls transition Tsp=35 K. Some of the far-infrared (FIR) phonon lines are strongly asymmetric, due to the spin-phonon interaction. In addition to the phonon lines, a broad band was observed in the c(aa)c Raman spectrum and in the E||a FIR transmission spectrum. A possible origin of these bands is discussed. The absorption band at 10000 cm-1 1.25 eV is attributed to vanadium d-d electronic transitions while the absorption edge above 3 eV is supposed to correspond to the onset of charge-transfer transitions.

==> fig7.tex <==
\setlength{\unitlength}{1mm}
\begin{picture}(170,200)
\linethickness{1mm}
%
\put(0,140){\line(1,0){15}}
\put(5,143){\LARGE d}
%
\put(25,160){\line(1,0){20}}
\put(30,163){\LARGE $^2$E$_g$}
%
\put(25,120){\line(1,0){20}}
\put(30,123){\LARGE $^2$T$_{2g}$}
%
%--first 3 lines----
%
\put(60,190){\line(1,0){25}}
\put(70,193){\LARGE $^2$B$_1$}
%
\put(60,150){\line(1,0){25}}
\put(70,153){\LARGE $^2$B$_2$}
%
\put(60,130){\line(1,0){25}}
\put(70,133){\LARGE $^2$A$_1$}
%
\put(60, 90){\line(1,0){25}}
\put(70, 93){\LARGE $^2$E}
%
%--following 4 lines end---
%
\put( 90,190){\line(1,0){25}}
\put(100,193){\LARGE $^2$A$'$}
%
\put( 90,150){\line(1,0){25}}
\put(100,153){\LARGE $^2$A$''$}
%
\put( 90,130){\line(1,0){25}}
\put(100,133){\LARGE $^2$A$'$}
%
\put( 90,100){\line(1,0){25}}
\put(100,103){\LARGE $^2$A$'$}
%
\put( 90, 80){\line(1,0){25}}
\put(100, 83){\LARGE $^2$A$''$}
%
%--following 5 lines end---
%
\put(120,195){\line(1,0){30}}
\put(152,195){\LARGE $^2$B$_2$}
%
\put(120,185){\line(1,0){30}}
\put(152,185){\LARGE $^2$A$_1$}
%
\put(120,155){\line(1,0){30}}
\put(152,155){\LARGE $^2$A$_2$}
%
\put(120,145){\line(1,0){30}}
\put(152,145){\LARGE $^2$B$_1$}
%
\put(120,135){\line(1,0){30}}
\put(152,135){\LARGE $^2$B$_2$}
%
\put(120,125){\line(1,0){30}}
\put(152,125){\LARGE $^2$A$_1$}
%
\put(120,105){\line(1,0){30}}
\put(152,105){\LARGE $^2$A$_1$}
%
\put(120, 95){\line(1,0){30}}
\put(152, 95){\LARGE $^2$B$_2$}
%
\put(120, 80){\line(1,0){30}}
\put(152, 80){\LARGE $^2$A$_1$}
%

\thinlines
%
\put(15,140){\line(1, 2){10}}
\put(15,140){\line(1,-2){10}}
%
\put(45,160){\line(1, 2){15}}
\put(45,160){\line(1,-2){15}}
%
\put(45,120){\line(1, 2){15}}
\put(45,120){\line(1,-2){15}}
%
\put(85, 90){\line(1, 2){5}}
\put(85, 90){\line(1,-2){5}}
%
\put(115,190){\line(1, 1){5}}
\put(115,190){\line(1,-1){5}}
%
\put(115,150){\line(1, 1){5}}
\put(115,150){\line(1,-1){5}}
%
\put(115,130){\line(1, 1){5}}
\put(115,130){\line(1,-1){5}}
%
\put(115,100){\line(1, 1){5}}
\put(115,100){\line(1,-1){5}}
%
\thicklines
%
\put(126,80){\vector(0,1){105}}
\put(132,80){\vector(0,1){ 65}}
\put(138,80){\vector(0,1){45}}
\put(144,80){\vector(0,1){25}}
%
\put(127, 85){\LARGE a}
\put(133, 85){\LARGE b}
\put(139, 85){\LARGE a}
\put(145, 85){\LARGE a}
%
\put(  0, 70){\LARGE free}
\put(  0, 60){\LARGE V$^{4+}$}
\put(  0, 50){\LARGE ion}
%
\put( 30, 70){\LARGE O$_h$}
\put( 25, 60){\LARGE octa-}
\put( 25, 50){\LARGE hedra}
%
\put( 67, 70){\LARGE C$_{4v}$}
%
\put(100, 70){\LARGE C$_s$}
\put( 78, 60){\LARGE square}
\put( 76, 50){\LARGE pyramid}
%
\put(130, 70){\LARGE C$_{2v}$}
\put(125, 60){\LARGE crystal}
\put(125, 50){\LARGE factor}
\put(125, 40){\LARGE group}
%
\end{picture}

